Strong-lensing source reconstruction with variationally optimised Gaussian processes

Strong-lensing images provide a wealth of information both about the magnified source and about the dark matter distribution in the lens. Precision analyses of these images can be used to constrain the nature of dark matter. However, this requires high-fidelity image reconstructions and careful treatment of the uncertainties of both lens mass distribution and source light, which are typically difficult to quantify. In anticipation of future high-resolution datasets, in this work we leverage a range of recent developments in machine learning to develop a new Bayesian strong-lensing image analysis pipeline. Its highlights are: (A) a fast, GPU-enabled, end-to-end differentiable strong-lensing image simulator; (B) a new, statistically principled source model based on a computationally highly efficient approximation to Gaussian processes that also takes into account pixellation; and (C) a scalable variational inference framework that enables simultaneously deriving posteriors for tens of thousands of lens and source parameters and optimising hyperparameters via stochastic gradient descent. Besides efficient and accurate parameter estimation and lens model uncertainty quantification, the main aim of the pipeline is the generation of training data for targeted simulation-based inference of dark matter substructure, which we will exploit in a companion paper.

==> tikz/graph.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[
	semithick,
	every label/.append style={font=\small,},
	pale group/.style={draw, dotted, subgraph text none},
	lens params/.style={pale group,
		prefix after command={\pgfextra{\tikzset{every label/.append style={
		label position=north east, anchor=south east}}}}}
]
	\graph[no layout] {
		// [layered layout, grow=down, component sep=7em, components go down absolute left aligned] {
			LENSparams/"$\params{lens}$" [label={[rotate=90, anchor=south]left:lens model}] // [tree layout, components go right top aligned, component sep=1em, nodes={param}] {
				SPLEparams [lens params, "SPLE"]
				// [tree layout, component sep=0.5em] {"$\comp{\ximg}_{0, x}$", "$\comp{\ximg}_{0, y}$", "\ellangle", "\ellq", "\splerein", "\spleslope"};
				EXTSHEARparams [lens params, "ext. shear"]
				// [tree layout, component sep=0.5em] {"$\extshear_1$", "$\extshear_2$"}
			};
			%
			P/"\P" [input] -!- disp/"$\variable{\disp}$" [calc] -> p/"$\p$" [calc] -> varKernel/"\varKernel" [calc, inner sep=1pt, label={left:pixellation}];
			%
			{
				GPparams/"\hparamsGP" [not target, subgraph text top=text centered, graphnode]
				// {ovar/"\ovar" [param], kernelsize/"\kernelsize" [input, save path=\kernelsizepath]};
				kernelsize -> T/"\T" [calc],
				ovar
				-- prior/"$\Normal(\variable{0}, \ovar^2\varmatrix{\Identity})$" [dist]
				-> y/"\y" [param]
			} -> f/"\flux" [calc] -- { [same layer]
				likelihood/"$\Normal(\flux, \dataerr^2 \Identity)$"
					[dist, label={left:instrument}]
				-!- data/"\anydata"
					[output, sibling pre sep=1em, label={right:observation}]
			};
			%
			{[same layer] P [sibling post sep=2em], disp, kernelsize, ovar
				-!- GUIDE/"$\proposal_{\gparam}(\param, \hparam)$"
					[sibling pre sep=3em, guide, label={[align=right, anchor=south east, name={vp label}]north east:variational\\posterior}]};
			{[same layer] varKernel -!- T [sibling pre sep=2em], y};
		};
		LENSparams -> [tail anchor=south, to path={-| (\tikztotarget)}] disp;
		P -> {disp, p};
		likelihood -> data;
		{p, varKernel} -> T;
		
		GUIDE -> ovar;
		GUIDE -> [to path={|- (\tikztotarget)}] y;
		
		"layers plate" [subgraph text none, draw, label={[align=center]Gaussian process\\source model}] // {GPparams, prior, y, T, f};
		"lensing physics" [pale group, label={[anchor=south west]north west:ray tracing}] // {P, disp, p};
	};

	\path[name path=isect horiz] (LENSparams.south east) -- (LENSparams.south west);
	\path[name path=isect diag] (LENSparams) -- (vp label);
	\draw[name intersections={of={isect horiz and isect diag}}, guide edge, ->] (vp label) -- (intersection-1);

	\node at (layers plate.south east) [above left] {$\nlayers$};

	\begin{scope}[on background layer]
		\fill[filled, even odd rule] let \p1=(kernelsize.north), \p2=(kernelsize), \n1={\y2-\y1} in (kernelsize) circle (\n1) (GPparams.north west) rectangle (GPparams.south east);
		\drawnode[filled]{LENSparams}
	\end{scope}
\end{tikzpicture}%


==> tikz/indepth-corner.tex <==
\tikzset{
	hist1d/.append style={opacity=0.1, line width=0.5pt},
	cntr/.append style={fill=none, opacity=0.15, line width=0.5pt},
	final/.style={opacity=1, line width=0.75pt},
	final hist1d/.style={hist1d, final, /pgfplots/update limits=false},
	final cntr/.style={cntr, final}
}

\newsavebox\legendbox
\begin{lrbox}{\legendbox}
	\tikzset{external/optimize=false}
	\begin{tikzpicture}
		\matrix[inner sep=0.2em, column sep=0.2em] {
			\pgfplotsforeachungrouped \ngpl in {1s,1b,2,3,4,5,6,7,8}{\edef\tmp{
					\noexpand\draw[final, ngpl-\ngpl] (0,0) -- (0.5,0); \noexpand&
					\noexpand\node[right] {$\noexpand\nlayers = \noexpand\ngplformat{\ngpl}$};
				}\tmp\\}\\
		};
	\end{tikzpicture}%
\end{lrbox}

\tikzsetnextfilename{\currfilebase}
\begin{tikzpicture}[trim axis group left, trim axis group right]
	\begin{groupplot}[
		tight layout={7}, corner, group style={group size=7 by 7},
		label style={at={(ticklabel* cs:0.5, 1cm)}, anchor=base},
		colormap name=traffic reverse,
	]
		\input{scripts/indepth/tikz-indepth-corner.tex}
	\end{groupplot}

	\node[above] (legend) at (group c6r5.south) {\usebox\legendbox};
	\draw (group c6r5.south west) rectangle ({{group c6r5.north east}} |- {{legend.north east}});
\end{tikzpicture}%


==> tikz/indepth-losses.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[trim axis group right]
	\newcommand{\nullloss}{237200}
	\pgfkeys{/pgf/fpu=true}
	\pgfmathsetmacro{\failloss}{270000 - \nullloss}
	\pgfkeys{/pgf/fpu=false}
	\begin{groupplot}[
		group style={group size=2 by 1, horizontal sep=0pt, y descriptions at=edge left},
		height={0.7\linewidth},
		every axis title shift={0em},
		ylabel={relative loss}, ylabel near ticks,
		scaled x ticks={base 10:-3}, xtick scale label code/.code={},
		ymode=log, ymin={100}, ymax={4e5},
		y filter/.expression={ln(y-\nullloss)},
		every axis plot/.append style={line width=1pt},
		legend image post style={opacity=1, line width=2pt},
	]
		\nextgroupplot[
			title={source-plane source},
			width={0.60\linewidth}, xmin=-1e3, xmax=20e3,
			xticklabel style={xshift={- (\tick == 20) * 0.5em}},
			xlabel={step (thousands)}, x label style={at=(ticklabel cs: 1)},
			failed/.style={red, opacity=0.2},
			lr/.style={opacity=0.07},
			colormap name=viridis,
			lr1/.style={lr, color of colormap=0},
			lr2/.style={lr, color of colormap=1000},
			lr3/.style={lr, color of colormap=500},
			legend image post style={scale=0.5}, filled legend
		]
			\addlegendimage{empty legend}\addlegendentry{\hspace{-0.2cm}$\mathtt{lr}$:}
			\addlegendimage{lr1}\addlegendentry{\ttfamily 1e-2};
			\addlegendimage{lr2}\addlegendentry{\ttfamily 1e-3};
			\addlegendimage{lr3}\addlegendentry{\ttfamily 1e-4};
			
			\axhline[/pgfplots/failed, opacity=1, dashed]{\failloss};
			\node[right] at (2e3, 1e5) {\color{red} failed};
			
			\input{scripts/indepth/tikz-indepth-losses.tex}
		
		\nextgroupplot[
			title={image-plane source},
			width={0.60\linewidth},
			xmin=20e3, xmax=85e3, xtick={25e3,35e3,...,\pgfkeysvalueof{/pgfplots/xmax}},
			ytick pos=right, ylabel style={rotate=180},
			table/x=step, every axis plot/.append style={very thick},
			legend columns=2, legend image post style={scale=0.75},
			legend style={/tikz/every even column/.append style={column sep=0.5em}}
		]
			\draw[fill=black, fill opacity=0.2, draw=none] ({{axis cs:20e3, 1}} |- {{rel axis cs:0, 0}}) rectangle ({{axis cs:25e3, 1}} |- {{rel axis cs:0, 1}});
		
			\addlegendimage{empty legend}\addlegendentry{\hspace{-0.5cm}$\nlayers$:}
			\pgfplotsinvokeforeach{1s,1b,2,3,4,5,6,7,8}{
				% The table already only has each 10th step
				\addplot[ngpl-#1, opacity=0.7, each nth point=10] table {tikz/indepth-losses-final.txt};
				\addlegendentry{$\ngplformat{#1}$}
			}
	\end{groupplot}
\end{tikzpicture}%


==> tikz/lensing.tex <==
\usetikzlibrary{decorations.text}
\pgfmathparse{scalar(\linewidth / 2.5cm)}
\edef\lensingscale{\pgfmathresult}

\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[scale=\lensingscale]
	\coordinate (O) at (0, 0);
	\coordinate (Oimg) at (1, 0); \coordinate (Osrc) at (2, 0);
	
	\coordinate (ximg) at ($(Oimg) + (-0.15, 0.2)$);
	\coordinate (x at img) at ($(Oimg) + (0.1, 0.08)$);
	
	\coordinate (ximg at src) at ($(O)!2!(ximg)$);
	\coordinate (x) at ($(O)!2!(x at img)$);
	
	\coordinate (mass) at ($(ximg)!1.4!(x at img)$);
	
	\newcommand{\plane}[6][0.8]{
		\path[draw, postaction={decorate}, fill=white, draw opacity=1, fill opacity=#1] (#2, #3) -- (#2, #5) -- (#4, #5) -- (#4, #3) -- cycle;
		\path[
			decorate,
			decoration={
				raise=0.5pt,
				reverse path,
				text effects along path, text={#6},
				text align=center,
			},
			text effects={
%					text along path
				characters={anchor=base},
				character widths={inner xsep=0pt}
			},
		] (#2, #5) -- (#4, #5);
	}
	
	\begin{scope}[
		x={(1, -0.25)}, y={(0, 1)}, >={Stealth[round,sep=2pt]},
		oax/.style={dashed},
		ray/.style={ultra thick},
		inv/.style={dotted}
	]
		\begin{scope}[shift={(Osrc)}]
%			\node[anchor=south west, inner sep=0pt, yslant=-0.25] at (-0.5, -0.1) {\includegraphics[width=4cm, height=2.5cm]{ngc4414-gr.png}};
			\plane{0.3}{-0.1}{-0.5}{0.4}{source plane}
			
			\tkzDrawPoint(Osrc);
			\tkzDrawPoint(x); \tkzDrawPoint(ximg at src);
			
			\node[below] at (x) {$\x*$};
%			\draw[->] (Osrc) -- (x) node[right] {$\x$};
			\draw[->] (x) -- (ximg at src) node[midway, above right=-3pt and -1.5pt] {$\disp^{\prime}$};
			
			\draw[oax] (Oimg) -- (Osrc);
			\draw[ray] (ximg) -- (x);
			\draw[inv] (x at img) -- (x) (ximg) -- (ximg at src);
		\end{scope}
		
		\begin{scope}[shift={(Oimg)}]
%			\node[anchor=south west, inner sep=0pt, yslant=-0.25, draw] at (-0.4, -0.1) {\includegraphics[width=3.5cm, height=2.25cm]{ngc4414-lensed.png}};
			\plane{0.3}{-0.1}{-0.4}{0.35}{image plane}
			
			\tkzDrawPoint(Oimg);
			\tkzDrawPoint(ximg); \tkzDrawPoint(x at img);
			\node[above] at (ximg) {$\ximg$};
%			\draw[->] (Oimg) -- (ximg) node[above] {$\ximg$};
			\draw[->] (x at img) -- (ximg) node[midway, above right=-3pt and -1.5pt] {$\disp$};
			
			\draw[oax] (O) -- (Oimg);
			\draw[ray] (O) -- (ximg);
			\draw[inv] (O) -- (x at img);
			
			\draw[fill=black!80, decorate, decoration={random steps,segment length=0.3pt,amplitude=0.2pt}] (mass) circle(0.05);
			\node at ($(mass) + (0, +0.1)$) {$\ximg^\prime$};
			\node at ($(mass) + (0, -0.1)$) {$M$};
			\tkzDrawPoint(mass)
		\end{scope}
	\end{scope}
	
	\tkzDrawPoint(O)
	\node at (O) [below] {observer};
 
	\coordinate [below=of O] (Ob); \coordinate [below=1em of Ob] (Obb);
	\coordinate [below=of Oimg] (Oimgb);
	\coordinate [below=of Osrc] (Osrcb); \coordinate [below=1em of Osrcb] (Osrcbb);
	\path[|-|, midway]
		(Ob) edge ["$\dl$", above] (Oimgb)
		(Oimgb) edge ["$\dls$", above] (Osrcb)
		(Obb) edge node[below] {$\ds$} (Osrcbb);
\end{tikzpicture}%


==> tikz/ngplayers-ovar.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}
	\newcommand{\getovarcoord}[2]{(\getdata{hoags_object/#1/gp/sigma/#2}, \getdata{hoags_object/#1/gp/alpha/#2})}
	
	\begin{semilogxaxis}[
		width=\linewidth, height={0.75*\pgfkeysvalueof{/pgfplots/width}},
		x dir=reverse,
		xtick={0.002,0.003,...,0.011},
		xticklabel={\pgfmathparse{1000*exp(\tick)}\pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}},
		yticklabel={\pgfmathprintnumber[fixed, precision=2]{\tick}},
		xlabel={kernel size, $\layerindex{\kernelsize}{k} / \si{mas}$},
		ylabel={fitted root variance, $\layerindex{\mean{\ovar}}{k}$},
		legend columns=2,
		clip mode=individual,
	]
			\addlegendimage{empty legend}\addlegendentry{}
			\pgfplotsinvokeforeach{1s,1b,2,3,4,5,6,7,8}{
				\addplot[ngpl-#1, mark=*, thick] coordinates {\directlua{ovarcoords(\ngplnum{#1}, "#1")}};
			\addlegendentry{$\nlayers = \ngplformat{#1}$}
		}
	\end{semilogxaxis}
\end{tikzpicture}%


==> tikz/ngplayers-recloss.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}
	\newcommand{\ngpllist}{1b,2,3,4,5,6,7,8}
	\newcommand{\getreclosscoord}[1]{(\ngplnum{#1}, \getdata{hoags_object/ngpl-#1/recloss/\reclosskey})}
	\newcommand{\drawline}[1][]{
		\addplot[no markers, #1] coordinates {
			\luadirect{for i, ngpl in ipairs({"1b","2","3","4","5","6","7","8"}) do tex.print("\\getreclosscoord{" .. ngpl .. "}") end}
		};
	}
	\newcommand{\drawmarks}[1][]{
		\expandafter\pgfplotsinvokeforeach\expandafter{\ngpllist}{\edef\tmp{
			\noexpand\draw[ngpl-##1, mark=*, #1] plot coordinates {\getreclosscoord{##1}};
		}\tmp}
	}
	\newcommand{\drawlabels}{
		\expandafter\pgfplotsinvokeforeach\expandafter{\ngpllist}{\edef\tmp{
			\noexpand\node[below, yshift=-0.5em] at \getreclosscoord{##1} {$\ngplformat{##1}$};
		}\tmp}
	}
	
	\begin{axis}[
		width=\linewidth, height={0.5*\pgfkeysvalueof{/pgfplots/width}},
		xtick={1,2,...,8},
		xlabel={number of image-plane layers, $\nlayers$},
		ylabel={data MSE, $\abs{\qty(\data - \meanpred) / \dataerr}^2 / \n$},
		ymin=1, yticklabel={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\tick}},
%		scaled y ticks=manual:{$+1$}{\pgfmathparse{#16-1}},
%		y tick scale label style={anchor=south east},
%		y tick scale label style={at={(yticklabel* cs:1,0.5em)}, anchor=south east, yshift=0.5em},
		every axis plot/.append style={thick}
	]
		\providecommand{\reclosskey}{}
		\renewcommand{\reclosskey}{obs/masked}
		\drawline\drawmarks\drawlabels
		\addlegendentry{masked}
		
		\renewcommand{\reclosskey}{obs/all} \drawline[dashed]\drawmarks[mark=square*]
		\addlegendentry{all}
	\end{axis}
\end{tikzpicture}%


==> tikz/resids-hist.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[trim axis group right]
	\newcommand{\dohists}[1]{
		\pgfplotsinvokeforeach{1s,1b,2,3,4,5,6,7,8}{
			\addplot[histogram, ngpl-##1] table[y=resid-true] {tikz/resids/hoags_object/resids-hoags_object-ngpl-##1-#1.txt};
			\addlegendentry{$\nlayers = \ngplformat{##1}$}
		}
		\addplot[samples=201, no markers, black] expression {exp(-x^2/2) / sqrt(2*pi)};
		\addlegendentry{$\Gaussian(0, 1)$};
		
		\node[labelnode, #1] {#1};
	}
	
	\begin{groupplot}[
		group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep=0.75em},
		width=\linewidth, height=0.7\linewidth,
		histogram/.append style={
			hist={bins=40, density},
			fill, fill opacity=0.8, draw opacity=0, area legend,
			legend image post style={fill opacity=1, draw opacity=0}
		},
		xmin=-3, xmax=5, ymin=0, xlabel style={at={(ticklabel cs:0.375,0)}},
		xlabel={$(\flux_0 - \meanpred) / \errpred$}, ylabel={PDF}, yticklabels={},
		/tikz/labelnode/.style={at={(axis description cs:0, 1)}, anchor=north west, xshift=0.5em, yshift=-0.5em, font=\bfseries},
	]
		\nextgroupplot[legend pos=north east, xlabel style={at={(ticklabel cs: 0.375,0)}}]
		\dohists{core}
		
		\nextgroupplot
		\dohists{ring}
		\legend{}
	\end{groupplot}
\end{tikzpicture}%


==> tikz/resids.tex <==
\DeclareDocumentCommand{\resids}{O{hoags_object} O{3} O{true}}{
	\newcommand{\prefix}{tikz/resids/#1/resids-#1-ngpl-#2}
	
	\tikzsetnextfilename{resids-#1-ngpl-#2-#3}%
	\begin{tikzpicture}[
		trim axis group right,
		dots/.style={only marks, mark=*, mark size=1pt, mark options={line width=0pt, draw opacity=0, fill opacity=0.5}}
	]
		\newcommand{\doplot}[1][dots]{
			\addplot[ring, ##1] table {\prefix-ring.txt};
			\addplot[core, ##1] table {\prefix-core.txt};
		}
		\begin{groupplot}[
			group style={
				group size=1 by 3,
				vertical sep=0pt,
				x descriptions at=edge bottom
			},
			scale only axis, width=0.8\linewidth,
			xmin=-1, xmax=31, xlabel={true flux / noise},
			ylabel style={at={(ticklabel* cs:0.5,3.14em)}, anchor=base},
			table/x=#3,
		]
			\nextgroupplot[
				height={0.33*\pgfkeysvalueof{/pgfplots/width}},
				ymode=log,
				log base 10 number format code/.code={
					\ifthenelse{\lengthtest{##1pt > 3pt}}{\pgfkeys{/pgfplots/log number format basis={10}{##1}}}{\pgfmathparse{10^##1}\pgfmathprintnumber[precision=0]{\pgfmathresult}}
				},
				ylabel={number of pixels}, xtick align=center,
				legend image code/.code={
					\fill [##1] (-0.4em, -0.25em) rectangle (0.4em, 0.25em);},
				legend style={/tikz/every even column/.append style={column sep=0.3em}}
			]
			\doplot[hist={
				bins=30, data value=\pgfkeysvalueof{/data point/x}, data min=0, data max=30,
				handler/.style={const plot}
			}, forget plot]
		
			\addlegendimage{ring} \addlegendentry{ring}
			\addlegendimage{core} \addlegendentry{core}
			
			\nextgroupplot[
				height={0.66*\pgfkeysvalueof{/pgfplots/width}}, xtick align=center,
				table/y=mean, ylabel={reconstructed flux / noise},
				ymin=-1, ymax=31
			]
			\addplot[dashed, semithick, forget plot] coordinates {(0, 0) (30, 30)};
			\doplot
			
			\nextgroupplot[
				height={0.5*\pgfkeysvalueof{/pgfplots/width}}, table/y=resid-#3, ylabel={normalised residual}]
			\doplot
			\axhline[dashed]{0}{0}{1}\axhline[solid]{-1}{0}{1}\axhline[solid]{1}{0}{1}
		\end{groupplot}
	\end{tikzpicture}%
}


==> tikz/vigp-hyper.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{scaletowidth}{\linewidth}
\begin{tikzpicture}[vigp defs]
	\newcommand{\prefix}{tikz/vigp/400-}
	\newcommand{\plotcontours}{
		\addplot[no markers, exact, smooth] table {\prefix contours-exact.txt} -- cycle;
		\addplot [only marks, exact] coordinates {(0.5, 0.2)};
	}
	\newcommand{\plotalphavi}{
		\addplot [only marks, diag] coordinates {(0.0675, 0.1215)};
	}
	
	\begin{groupplot}[
		group style={
			group size=1 by 3, vertical sep=1em,
			xlabels at=edge bottom, xticklabels at=edge bottom,
			every plot/.style={scale=\thescale}
		},
		xmin=0, xmax=1, ymin=0, ymax=0.5, axis equal image, view={0}{90},
		xlabel={$\layerindex{\ovar}{1}$}, ylabel={$\layerindex{\ovar}{2}$},
		colorbar right, colormap name={viridis},
		colorbar style={y label style={at={(ticklabel* cs:0.5, 2.2em)}}},
		/tikz/mark=x, /tikz/mark size=0.5em,
		colormesh/.style={surf, shader=interp, patch type=bilinear,},
		table/x=alpha_1, table/y=alpha_2,
	]
		\nextgroupplot[colorbar style={ylabel={$-\Delta\ln\prob(\data\given\ovar^2)$}}]
			\addplot3[colormesh, point meta max=100] table [z=exact] {\prefix mll.txt};
			\plotcontours
		
		\nextgroupplot[colorbar style={ylabel={$\min\limits_{\mathclap{\meany, \Erry \given \alpha}}\Loss$}}]
			\addplot3[colormesh, point meta max=1000] table [z=theoretical] {\prefix mll.txt};
			\plotcontours
			\plotalphavi
		
		
		\nextgroupplot[colorbar style={ylabel={$\min\limits_{\mathclap{\meany, \Erry \given \alpha}}\Loss$}}]
			\addplot3[colormesh, point meta max=1000] table [z=approximate] {\prefix mll.txt};
			\plotcontours
			\plotalphavi
			\addplot [only marks, orange] coordinates {(0.08297999, 0.16666989)};
			
			\draw[red] (0.0114, 0) -- (0.0114, 0.5); % = err / sqrt(Nc)
			\draw[red] (0, 0.0360) -- (1, 0.0360);
	\end{groupplot}
\end{tikzpicture}%
\end{scaletowidth}


==> tikz/vigp.tex <==
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[vigp defs, smooth]
	\newcommand{\prefix}{tikz/vigp/400-}
	\newcommand{\plotdata}[1][]{\addplot[data] table {\prefix vigp.txt};}
	\newcommand{\percentiles}[3][]{
		\foreach \perc/\opacity in {95/0.4} {
			\foreach \ul in {l, u} {
				\edef\temp{
					\noexpand\addplot[percentile, name path global={#3_\ul\perc}] table [y={#3_\ul\perc}] {#2};
				}\temp
			}
			\edef\temp{
				\noexpand\addplot[percentile, opacity=\opacity, #1] fill between[of={{#3_l\perc} and {#3_u\perc}}];
			}\temp
		}
		\addlegendimage{area legend, draw opacity=0, fill opacity=0.4, fill, #1}
	}
	\newcommand{\labelexact}{exact GP, $\ovartrue$}
	\newcommand{\labelfull}{full VGP, $\ovartrue$}
	\newcommand{\labeldiagfixed}{diag. VGP, $\ovartrue$}
	\newcommand{\labeldiagfree}{diag. VGP, $\ovarvi$}

	\begin{groupplot}[
		group style={
			group size=1 by 2, vertical sep=1em,
			xlabels at=edge bottom, xticklabels at=edge bottom,
		},
		tight layout=1, scale only axis,
		xlabel={$x$}, xmin=-0.05, xmax=1.93,
		every axis y label/.append style={at={(ticklabel* cs:0.5, 2em)}},
		table/x=x,
		legend style={/tikz/every even column/.append style={column sep=1em}},
		every axis plot/.append style={thick},
		data/.style={
			table/y=y,
			only marks, mark size=0.75pt, mark options={draw opacity=0},
%			error bars/.cd, y dir=both, y fixed=0.3, every nth mark=2,
%			error bar style={ultra thin}, error mark options={mark size=0.2pt, rotate=90}
		},
		percentile/.style={
			no markers, draw opacity=0, forget plot
		},
		clip marker paths=true,
	]
	
		\nextgroupplot[
			height=0.26\linewidth,
			ylabel={$\varcomp{\flux}$}, ymin=-1.1, ymax=1.3,
			y label style={rotate=-90},
			legend pos=south east, legend columns=2,
			every axis legend/.append style={at={(1, 0)}, xshift=-0.2em, yshift=0.2em},
			legend image post style={xscale=0.75}
		]
		\addlegendimage{empty legend}\addlegendentry{}
		% DIAG-FIXED posterior
%		\percentiles[diag-fixed]{\prefix vigp-grid.txt}{diag-fixed_nonoise}
%		\addlegendentry{diag. VGP}
		
		% EXACT posterior
		\percentiles[exact]{\prefix vigp-grid.txt}{exact-true_nonoise}
		\addlegendentry{\labelexact}
		
		% DIAG-FREE posterior
		\percentiles[diag]{\prefix vigp.txt}{diag_nonoise}
		\addlegendentry{\labeldiagfree}
		
		% FULL posterior
		\percentiles[full]{\prefix vigp.txt}{full_nonoise}
		\addlegendentry{\labelfull}
		
		\addplot[exact, forget plot] table[y=exact-true_nonoise_med] {\prefix vigp-grid.txt};
		\addplot[full, forget plot] table[y=full_nonoise_med] {\prefix vigp-grid.txt};
		\addplot[diag, forget plot] table[y=diag_nonoise_med] {\prefix vigp-grid.txt};
		
		\plotdata
		
		\begin{scope}[shift={(axis direction cs:0, -1)}, <->, >=|, below, yshift=3em, xshift=1em, every node/.append style={anchor=base, pos=0}]
			\begin{scope}[every node/.append style={yshift=-1em}]
				\draw[postaction={decoration={markings, mark={at position 0.5 with {\fill circle (0.75pt);}}}, decorate}] (0, 0) -- (0, 0.3) node {$2\dataerr$};
				\draw[xshift=2em] (0, 0) -- (0, 0.5) node {$\layerindex{\ovar}{1}$};
				\draw[xshift=4em] (0, 0) -- (0, 0.2) node {$\layerindex{\ovar}{2}$};
			\end{scope}
			\begin{scope}[yshift=-2em, left, every node/.append style={xshift=-1em}]
				\draw (0, 0) -- (0.2, 0) node {$\layerindex{\kernelsize}{1}$};
				\draw[yshift=-0.8em] (0, 0) -- (0.02, 0) node {$\layerindex{\kernelsize}{2}$};
			\end{scope}
		\end{scope}
	
		\begin{scope}[/pgfplots/.cd, only marks, mark=|, mark repeat=4, table/y expr={1.15}]
			\addplot[black] table[x=x1] {\prefix xs.txt};
			\addplot[black, yshift=0.5em] table[x=x2] {\prefix xs.txt};
		\end{scope}
		
%		UNCERTAINTIES PLOT
%		------------------
		\nextgroupplot[
			height=0.2\linewidth,
			ymin=-2, ylabel={$(\varcomp{\flux}-\varcomp{\mpred}_{\varcomp{\flux}}) / \varcomp{\epred}_{\varcomp{\flux}}$},
			legend pos=north east, legend columns=2,
			every axis legend/.append style={at={(1, 1)}, xshift=-0.2em, yshift=-0.2em, name=legend},
			legend image post style={xscale=0.75}
		]
		\addplot[exact, forget plot, name path=exact null uncertainty] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, 0) (\pgfkeysvalueof{/pgfplots/xmax}, 0)};
		\addplot[percentile, name path=exact uncertainty] coordinates {(\pgfkeysvalueof{/pgfplots/xmin}, 1) (\pgfkeysvalueof{/pgfplots/xmax}, 1)};
		\addplot[exact, percentile, opacity=0.4] fill between[of={exact null uncertainty and exact uncertainty}];
		
		\addplot[percentile, name path=null uncertainty] coordinates {(0, 0) (1.88, 0)};
		
		\addlegendimage{empty legend}
		\addlegendentry{$(\hat{\mpred}_{\flux} - \meanpred) / \errpred$}
		\addlegendimage{empty legend}
		\addlegendentry{$\errpredhat / \errpred$}
		
		\newcommand{\listofthings}
		
		\foreach \col/\fname in {diag-fixed/vigp-scaled.txt, diag/vigp-scaled-cross.txt, full/vigp-scaled.txt} {
			\edef\temp{
				\noexpand\addplot[\col] table[y=\col _nonoise_med_e] {\prefix \fname};
				
				\noexpand\addplot[percentile, name path=\col uncertainty] table[y=\col _nonoise_u68] {\prefix \fname};
				\noexpand\addplot[\col, opacity=0.4, area legend, draw opacity=0] fill between[of={null uncertainty and \col uncertainty}];
			}\temp
		}
		\addlegendentry{\labeldiagfixed}\addlegendentry{\labeldiagfixed}
		\addlegendentry{\labeldiagfree}\addlegendentry{\labeldiagfree}
		\addlegendentry{\labelfull}\addlegendentry{\labelfull}
		
		\begin{scope}[densely dashed, no markers]
			\addplot[diag-fixed] table[y expr={0.1872 / \thisrow{yscale_true}}] {\prefix vigp.txt};\label{vigp-plot-theory-true}
			\addplot[diag] table[y expr={0.1127 / \thisrow{yscale_true}}] {\prefix vigp.txt};\label{vigp-plot-theory-vi}
		\end{scope}
		\addplot[diag, densely dotted] table[y=cross_median] {\prefix vigp-scaled-cross.txt};\label{vigp-plot-theory-bias}
	\end{groupplot}

	\node[xshift=-0.2em, below left, draw] (uncertainty legend) at (legend.north west) {
		\shortstack[c]{
			\cref{eqn:paramvariance-layer-main} \\
			\shortstack[l]{
				\ref{vigp-plot-theory-true} $\ovar = \ovartrue$ \\
				\ref{vigp-plot-theory-vi} $\ovar = \ovarvi$
			}
		}
	};
	\node[xshift=-0.2em, below left, draw] at (uncertainty legend.north west) {
		\ref{vigp-plot-theory-bias} \cref{eqn:bias-main}
	};
\end{tikzpicture}%


==> tikz/windowing-check.tex <==
\pgfplotsset{
	scale only axis, width=0.7\linewidth, colormap name=traffic,
}%
%
\tikzsetnextfilename{\currfilebase-hist}%
\begin{tikzpicture}[trim axis left, trim axis right]
	\sisetup{round-mode=places,round-precision=1, zero-decimal-to-integer}
	\begin{loglogaxis}[
		height=0.4\linewidth,
		xmin=0.9, xmax=12, ymin=4.2e-3, ymax=1.2,
		xtick={1, 2, 3, 5, 10},
		ytick={1e-3, 2e-3, 5e-3, 1e-2, 2e-2, 5e-2, 10e-2, 20e-2, 50e-2, 100e-2},
		yticklabel={\pgfmathparse{100 * exp(\tick)}\SI{\pgfmathresult}{\percent}},
		xticklabel={\pgfmathparse{exp(\tick)}$\divideontimes \num{\pgfmathresult}$},
		xlabel={approximate / exact},
		ylabel={$p(\text{ratio} > \text{factor of } \cdot)$},
		no markers, cycle list={[colors of colormap={16,263,838}]},
		cycle list shift=-2, filled legend
	]
		\addplot[black, dashed] table[x=all, y=y-all-only] {tikz/windowing-check/hist.txt}; \addlegendentry{all}
		\addplot[black] table[x=masked, y=y-masked-only] {tikz/windowing-check/hist.txt}; \addlegendentry{masked}
		\pgfplotsinvokeforeach{0.05,0.10,0.50}{
			\addplot table[x=thr-#1, y=y-thr-#1-only] {tikz/windowing-check/hist.txt}; \addlegendentry{$s_{ij} \ge \num[round-mode=figures]{#1}$}
		}
	\end{loglogaxis}
\end{tikzpicture}%
\\[1em]%
\tikzsetnextfilename{\currfilebase}%
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{loglogaxis}[
		clip marker paths=true,
		colorbar right, colorbar style={
			ylabel={$s_{ij} = \sqrt{\qty(\text{shape index})_i \times \qty(\text{shape index})_j}$},
			ylabel style={at={(ticklabel* cs:0.5,1.8em)}, rotate=180},
			ytick={-1.30103, -1. , -0.69897, -0.30103, {ln(1)}},
			yticklabels={$0.05$, $0.1$, $0.2$, $0.5$, $1$},
			minor ytick={-1.22184875, -1.15490196, -1.09691001, -1.04575749, -0.52287875, -0.39794001, -0.22184875, -0.15490196, -0.09691001, -0.04575749}, xminorticks=true,
			colormap name=traffic,
		},
		height=\pgfkeysvalueof{/pgfplots/width},
		xmin=3e-4, xmax=0.5, ymin=3e-4, ymax=0.5,
		xlabel={exact $\varcomp{\K}_{ij}$}, ylabel={approximate $\varcomp{\K}_{ij}$},
%		point meta min=-1.32, point meta max=-0.1,
	]
		\addplot[
			scatter, only marks, point meta=explicit,
			scatter/use mapped color={fill=mapped color, draw=mapped color},
%			need all of draw=mapped color, line width=0, draw opacity=0 to satisfy everyone
			mark size=1pt, fill opacity=0.5, line width=0pt, draw opacity=0,
			point meta min=-1.32,
			restrict expr to domain={sqrt(\thisrow{shape})}{0.05:inf},
			restrict expr to domain={\thisrow{mask}}{0.5:1.5}
		] table [x=cov0, y=cov, meta expr={log10(sqrt(\thisrow{shape}))}] {tikz/windowing-check/data-min.txt};
		%
		\addplot[name path=less2, no markers, black, ultra thin] coordinates {(1e-6, 0.5e-6) (1, 0.5)};
		\addplot[name path=more2, no markers, black, ultra thin] coordinates {(1e-6, 2e-6) (1, 2)};
		\addplot[fill=black!50, fill opacity=0.5] fill between[of=less2 and more2];
		\addplot[no markers, green!60!black, thin] coordinates {(1e-6, 1e-6) (1, 1)};
	\end{loglogaxis}
\end{tikzpicture}%

==> tikz/windowing.tex <==
\newcommand{\analysePixel}[5]{
	\foreach \A/\B in {#1/#2,#2/#3,#3/#4,#4/#1} {
		\tkzDefMidPoint(\A,\B) \tkzGetPoint{c\A\B}
	}
	\tkzDefMidPoint(c#1#2,c#3#4) \tkzGetPoint{c#5}
}

\newcommand{\definePoints}{
	\useasboundingbox (-1.5, -1.5) rectangle (2.5, 2);
	
	\tkzDefPoint(-0.5, -1){A1}
	\tkzDefPoint(0, -1){A2}
	\tkzDefPoint(1.5, 0.5){A3}
	\tkzDefPoint(-1, 1.5){A4}
	
	\analysePixel{A1}{A2}{A3}{A4}{A}
	\tkzDrawPolygon[red, thick](A1,A2,A3,A4)
	
	\tkzDefPoint(1, -1){B1}
	\tkzDefPoint(2, -0.5){B2}
	\tkzDefPoint(2, 1.5){B3}
	\tkzDefPoint(-0.5, 1){B4}
	
	\analysePixel{B1}{B2}{B3}{B4}{B}
	\tkzDrawPolygon[blue, thick](B1,B2,B3,B4)
}

\newlength{\windowingpanelwidth}
\setlength{\windowingpanelwidth}{0.32\linewidth}
\pgfmathparse{scalar(\windowingpanelwidth / 4cm)}
\edef\windowingpanelscale{\pgfmathresult}

\begin{subfigure}{\windowingpanelwidth}
	\centering
	\tikzsetnextfilename{windowing-a}%
	\begin{tikzpicture}[scale={\windowingpanelscale}]
		\definePoints
		\begin{scope}[blend group=screen]
			\tkzFillPolygon[red, opacity=0.5](A1,A2,A3,A4)
			\tkzFillPolygon[blue, opacity=0.5](B1,B2,B3,B4)
		\end{scope}
	\end{tikzpicture}%
	\pcaption{}
\end{subfigure}
\hfill
\begin{subfigure}{\windowingpanelwidth}
	\centering
	\tikzsetnextfilename{windowing-b}%
	\begin{tikzpicture}[scale={\windowingpanelscale}]
		\definePoints
		
		\begin{scope}[blend mode=screen]
			\fill[rotate around={172.027:(cA)}, red, opacity=0.5] (cA) ellipse (0.785 and 1.035);
			\fill[rotate around={-148.283:(cB)}, blue, opacity=0.5] (cB) ellipse (0.900 and 1.077);
		\end{scope}
		
		\tkzDrawSegment[red](cA1A2,cA3A4)
		\tkzDrawSegment[red](cA2A3,cA4A1)
		\labelPoint[below left](cA){$O$}
		\labelPoint[below](cA1A2){$A$}
		\labelPoint[above](cA3A4){$A^\prime$}
		\labelPoint[right](cA2A3){$B$}
		\labelPoint[left](cA4A1){$B^\prime$}
		
		\tkzDrawSegment[blue](cB1B2,cB3B4)
		\tkzDrawSegment[blue](cB2B3,cB4B1)
	\end{tikzpicture}%
	\pcaption{}
\end{subfigure}
\hfill
\begin{subfigure}{\windowingpanelwidth}
	\centering
	\tikzsetnextfilename{windowing-c}%
	\begin{tikzpicture}[scale={\windowingpanelscale}]
		\begin{axis}[
			xmin=-1.5, xmax=2.5, ymin=-1.5, ymax=2,
			domain=-1.5:2.5, y domain=-1.5:2, samples=21, shader=interp,
			view={0}{90},
			width=4cm, height=3.5cm, at={(-1.5cm, -1.5cm)},
			scale only axis, hide axis, axis lines=none,
			colormap default colorspace=rgb,
			colormap={red}{color=(\globalwhitecolor) color=(red)},
			colormap={blue}{color=(\globalwhitecolor) color=(blue)},
			point meta min=0, point meta max=1,
		]
			\begin{scope}[blend group=multiply]
				\addplot3[surf, colormap name=red]{
					exp(-2.52814556738587*x^2 + 0.29742889028069*x*y - 1.48714445140345*y^2)
				};
				\addplot3[surf, colormap name=blue]{
					0.0826881584134624*exp(-1.77838335437341*x^2 - 0.523053927756885*x*y + 4.13212602927939*x - 1.51685639049497*y^2 + 1.34686386397398*y)
				};
			\end{scope}
		\end{axis}
		
		\definePoints
	\end{tikzpicture}%
	\pcaption{}
\end{subfigure}

